Graphs in perturbation theory: Algebraic structure and asymptotics

This thesis provides an extension of the work of Dirk Kreimer and Alain Connes on the Hopf algebra structure of Feynman graphs and renormalization to general graphs. Additionally, an algebraic structure of the asymptotics of formal power series with factorial growth, which is compatible with the Hopf algebraic structure, is introduced. The Hopf algebraic structure on graphs permits the explicit enumeration of graphs with constraints for the allowed subgraphs. In the case of Feynman diagrams a lattice structure, which will be introduced, exposes additional unique properties for physical quantum field theories. The differential ring of factorially divergent power series allows the extraction of asymptotic results of implicitly defined power series with vanishing radius of convergence. Together both structures provide an algebraic formulation of large graphs with constraints on the allowed subgraphs. These structures are motivated by and used to analyze renormalized zero-dimensional quantum field theory at high orders in perturbation theory. As a pure application of the Hopf algebra structure, an Hopf algebraic interpretation of the Legendre transformation in quantum field theory is given. The differential ring of factorially divergent power series will be used to solve two asymptotic counting problems from combinatorics: The asymptotic number of connected chord diagrams and the number of simple permutations. For both asymptotic solutions, all order asymptotic expansions are provided as generating functions in closed form. Both structures are combined in an application to zero-dimensional quantum field theory. Various quantities are explicitly given asymptotically in the zero-dimensional version of $\varphi^3$, $\varphi^4$, QED, quenched QED and Yukawa theory with their all order asymptotic expansions.

==> (inline-0) <==
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (vm); \coordinate [left=.7 of vm] (v0); \coordinate [right=.7 of vm] (v1); \draw (v0) circle(.7); \draw (v1) circle(.7); \filldraw (vm) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (vm); \coordinate [left=1 of vm] (v0); \coordinate [right=1 of vm] (v1); \draw (v0) -- (v1); \draw (vm) circle(1); \filldraw (v0) circle (1pt); \filldraw (v1) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v); \coordinate [above=1.2 of v] (vm1); \coordinate [left=1 of vm1] (v01); \coordinate [right=1 of vm1] (v11); \draw (v01) -- (v11); \draw (vm1) circle(1); \filldraw (v01) circle (1pt); \filldraw (v11) circle (1pt); \coordinate [below=1.2 of v] (vm2); \coordinate [left=.75 of vm2] (v02); \coordinate [right=.75 of vm2] (v12); \coordinate [left=.7 of v02] (i02); \coordinate [right=.7 of v12] (o02); \draw (v02) -- (v12); \filldraw (v02) circle (1pt); \filldraw (v12) circle (1pt); \draw (i02) circle(.7); \draw (o02) circle(.7); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0); \coordinate[right=.5 of v0] (v3); \coordinate[right=1.5 of v3] (v4); \coordinate[above left=1.5 of v0] (v1); \coordinate[below left=1.5 of v0] (v2); \coordinate[right=.7 of v4] (o); \draw (v3) to[bend left=20] (v2); \draw (v3) to[bend right=20] (v1); \draw (v1) to[bend right=80] (v2); \draw (v1) to[bend left=80] (v2); \draw (v3) -- (v4); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \draw (o) circle(.7); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0); \coordinate[above left=1.5 of v0] (v1); \coordinate[below left=1.5 of v0] (v2); \coordinate[above right=1.5 of v0] (v3); \coordinate[below right=1.5 of v0] (v4); \draw (v1) to[bend left=80] (v2); \draw (v1) to[bend right=80] (v2); \draw (v3) to[bend right=80] (v4); \draw (v3) to[bend left=80] (v4); \draw (v1) -- (v3); \draw (v2) -- (v4); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {2}; \def \rad {.7}; \def \rud {2}; \def \rid {2.7}; \foreach \s in {1,...,\n} { \def \angle {360/\n*(\s - 1)}; \coordinate (s) at ([shift=({\angle}:\rad)]v); \coordinate (u) at ([shift=({\angle}:\rud)]v); \coordinate (t) at ([shift=({\angle}:\rid)]v); \draw (s) -- (u); \filldraw (u) circle (1pt); \filldraw (s) circle (1pt); \draw (t) circle (.7); } \draw (v) circle(\rad); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0); \coordinate [right=1.5 of v0] (v1); \coordinate [left=.7 of v0] (i0); \coordinate [right=.7 of v1] (o0); \draw (v0) -- (v1); \filldraw (v0) circle (1pt); \filldraw (v1) circle (1pt); \draw (i0) circle(.7); \draw (o0) circle(.7); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {1.2}; \def \rud {1.9}; \foreach \s in {1,...,\n} { \def \angle {360/\n*(\s - 1)}; \coordinate (s) at ([shift=({\angle}:\rad)]v); \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (s); \filldraw (s) circle (1pt); \draw (u) circle (.7); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v); \coordinate [above=1.2 of v] (v01); \coordinate [right=1.5 of v01] (v11); \coordinate [left=.7 of v01] (i01); \coordinate [right=.7 of v11] (o01); \draw (v01) -- (v11); \filldraw (v01) circle (1pt); \filldraw (v11) circle (1pt); \draw (i01) circle(.7); \draw (o01) circle(.7); \coordinate [below=1.2 of v] (v02); \coordinate [right=1.5 of v02] (v12); \coordinate [left=.7 of v02] (i02); \coordinate [right=.7 of v12] (o02); \draw (v02) -- (v12); \filldraw (v02) circle (1pt); \filldraw (v12) circle (1pt); \draw (i02) circle(.7); \draw (o02) circle(.7); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v); \coordinate [above=1.2 of v](v01); \coordinate [right=2 of v01] (v11); \coordinate [right=1 of v01] (vm1); \draw (v01) -- (v11); \draw (vm1) circle(1); \filldraw (v01) circle (1pt); \filldraw (v11) circle (1pt); \coordinate [below=1.2 of v](v02); \coordinate [right=2 of v02] (v12); \coordinate [right=1 of v02] (vm2); \draw (v02) -- (v12); \draw (vm2) circle(1); \filldraw (v02) circle (1pt); \filldraw (v12) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (vm); \coordinate [left=.7 of vm] (v0); \coordinate [right=.7 of vm] (v1); \coordinate [above=.7 of v0] (v2); \coordinate [above=.7 of v1] (v3); \draw (v0) circle(.7); \draw (v1) circle(.7); \draw (v3) arc(0:180:.7) (v2); \filldraw (vm) circle (1pt); \filldraw (v2) circle (1pt); \filldraw (v3) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (vm); \coordinate [left=1 of vm] (v0); \coordinate [right=1 of vm] (v1); \draw (v0) to[bend left=45] (v1); \draw (v0) to[bend right=45] (v1); \draw (vm) circle(1); \filldraw (v0) circle (1pt); \filldraw (v1) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (vm); \coordinate [left=.7 of vm] (v0); \coordinate [right=.7 of vm] (v1); \coordinate [left=.7 of v0] (vc1); \coordinate [right=.7 of v1] (vc2); \draw (vc1) circle(.7); \draw (vc2) circle(.7); \draw (vm) circle(.7); \filldraw (v0) circle (1pt); \filldraw (v1) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {1.2}; \def \rud {1.9}; \foreach \s in {2,...,\n} { \def \angle {360/\n*(\s - 1)}; \coordinate (s) at ([shift=({\angle}:\rad)]v); \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (s); \filldraw (s) circle (1pt); \draw (u) circle (.7); } \filldraw (v) circle (1pt); \coordinate (s) at ([shift=({0}:.7)]v); \draw (s) circle (.7); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0); \coordinate [right=1.5 of v0] (v1); \coordinate [left=.7 of v0] (i0); \coordinate [right=.7 of v1] (o0); \coordinate [right=.7 of o0] (v2); \coordinate [right=.7 of v2] (o1); \draw (v0) -- (v1); \filldraw (v0) circle (1pt); \filldraw (v1) circle (1pt); \filldraw (v2) circle (1pt); \draw (i0) circle(.7); \draw (o0) circle(.7); \draw (o1) circle(.7); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0); \coordinate[right=.5 of v0] (v3); \coordinate[above left=1.5 of v0] (v1); \coordinate[below left=1.5 of v0] (v2); \coordinate[right=.7 of v3] (o); \draw (v3) to[bend left=20] (v2); \draw (v3) to[bend right=20] (v1); \draw (v1) to[bend right=80] (v2); \draw (v1) to[bend left=80] (v2); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \draw (o) circle(.7); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1.5}; \coordinate (s1) at ([shift=(0:\rad)]v); \coordinate (s2) at ([shift=(120:\rad)]v); \coordinate (s3) at ([shift=(240:\rad)]v); \draw (v) to[out=60,in=90] (s1) to[out=-90,in=0-60] (v); \draw (v) to[out=180,in=210] (s2) to[out=30,in=60] (v); \draw (v) to[out=300,in=330] (s3) to[out=150,in=180] (v); \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1.5}; \coordinate (s1) at ([shift=(0:1.2)]v); \coordinate (s2) at ([shift=(120:\rad)]v); \coordinate (s3) at ([shift=(240:\rad)]v); \coordinate [right=.7 of s1] (o); \draw (v) to[out=180,in=210] (s2) to[out=30,in=60] (v); \draw (v) to[out=300,in=330] (s3) to[out=150,in=180] (v); \draw (v) -- (s1); \filldraw (v) circle (1pt); \filldraw (s1) circle (1pt); \draw (o) circle(.7); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (vm); \coordinate [left=1 of vm] (v0); \coordinate [right=1 of vm] (v1); \coordinate [right=.7 of v1] (o); \draw (v0) -- (v1); \draw (vm) circle(1); \draw (o) circle(.7); \filldraw (v0) circle (1pt); \filldraw (v1) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v); \coordinate [above=1.2 of v] (vm1); \coordinate [left=.7 of vm1] (v01); \coordinate [right=.7 of vm1] (v11); \draw (v01) circle(.7); \draw (v11) circle(.7); \filldraw (vm1) circle (1pt); \coordinate [below=1.2 of v] (vm2); \coordinate [left=.7 of vm2] (v02); \coordinate [right=.7 of vm2] (v12); \draw (v02) circle(.7); \draw (v12) circle(.7); \filldraw (vm2) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v); \coordinate [above=1.2 of v](vm1); \coordinate [left=1 of vm1] (v01); \coordinate [right=1 of vm1] (v11); \draw (v01) -- (v11); \draw (vm1) circle(1); \filldraw (v01) circle (1pt); \filldraw (v11) circle (1pt); \coordinate [below=1.2 of v] (vm2); \coordinate [left=.7 of vm2] (v02); \coordinate [right=.7 of vm2] (v12); \draw (v02) circle(.7); \draw (v12) circle(.7); \filldraw (vm2) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v); \coordinate [above=1.2 of v] (vm1); \coordinate [left=.75 of vm1] (v01); \coordinate [right=.75 of vm1] (v11); \coordinate [left=.7 of v01] (i01); \coordinate [right=.7 of v11] (o01); \draw (v01) -- (v11); \filldraw (v01) circle (1pt); \filldraw (v11) circle (1pt); \draw (i01) circle(.7); \draw (o01) circle(.7); \coordinate [below=1.2 of v] (vm2); \coordinate [left=.7 of vm2] (v02); \coordinate [right=.7 of vm2] (v12); \draw (v02) circle(.7); \draw (v12) circle(.7); \filldraw (vm2) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (vm); \coordinate [left=1 of vm] (v0); \coordinate [right=1 of vm] (v1); \coordinate [right=1.5 of v1] (v2); \coordinate [right=.7 of v2] (o); \draw (v0) -- (v1); \draw (v1) -- (v2); \draw (vm) circle(1); \draw (o) circle(.7); \filldraw (v0) circle (1pt); \filldraw (v1) circle (1pt); \filldraw (v2) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {1.2}; \foreach \s in {1,...,\n} { \def \angle {360/\n*(\s - 1)}; \coordinate (s) at ([shift=({\angle}:\rad)]v); \draw (v) -- (s); \filldraw (s) circle (1pt); } \draw (v) circle (\rad); \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \coordinate [right=1.2 of v] (u); \draw (v) -- (u); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \coordinate [right=1.2 of v] (u); \draw[photon] (v) -- (u); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \coordinate [right=1.2 of v] (u); \draw[fermion] (v) -- (u); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \coordinate [right=1.2 of v] (u); \draw[meson] (v) -- (u); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \filldraw[white] (v) circle (.8); \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \def \n {1}; \def \rad {1}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {2}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {5}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {6}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,6} { \def \angle {360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \draw[photon] (u1) -- (v); \draw[fermion] (u2) -- (v); \draw[fermion] (v) -- (u3); \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {1.2}; \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw[gluon] (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \draw[meson] (u1) -- (v); \draw[fermion] (u2) -- (v); \draw[fermion] (v) -- (u3); \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (i1); \coordinate[below=1 of i1] (i2); \coordinate[right=1 of i1] (v1); \coordinate[right=1 of i2] (v2); \coordinate[right=1 of v1] (o1); \coordinate[right=1 of v2] (o2); \draw[gluon] (i1) -- (v1); \draw[gluon] (i2) -- (v2); \draw[gluon] (v1) -- (o1); \draw[gluon] (v1) -- (v2); \draw[gluon] (v2) -- (o2); \filldraw (v1) circle (1pt); \filldraw (v2) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \coordinate [right=1.2 of v] (u); \draw (v) -- (u); \filldraw (v) circle (1pt); \filldraw (u) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {1.2}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); \filldraw (u) circle (1pt); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=2ex,y=2ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0) ; \coordinate [right=1 of v0] (v1); \coordinate [left=.7 of v0] (i0); \coordinate [left=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \filldraw (v0) circle(1pt); \filldraw (i0) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=2ex,y=2ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0) ; \coordinate [right=1 of v0] (v1); \coordinate [left=.5 of v0] (i0); \coordinate [left=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \filldraw (v0) circle(1pt); \end{tikzpicture}
\begin{tikzpicture}[x=2ex,y=2ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0) ; \coordinate [right=1 of v0] (v1); \coordinate [left=.7 of v0] (i0); \coordinate [right=.7 of v1] (o0); \coordinate [left=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (o0) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (i0) circle (1pt); \filldraw (o0) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=2ex,y=2ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0) ; \coordinate [right=1 of v0] (v1); \coordinate [left=.5 of v0] (i0); \coordinate [right=.5 of v1] (o0); \coordinate [left=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (o0) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {1}; \def \rud {2.2}; \foreach \s in {1,...,5} { \def \angle {360/\n*(\s - 1)}; \def \ungle {360/\n*\s}; \coordinate (s) at ([shift=({\angle}:\rad)]v); \coordinate (t) at ([shift=({\ungle}:\rad)]v); \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (s) -- (u); \filldraw (u) circle (1pt); \filldraw (s) circle (1pt); } \draw (v) circle(\rad); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {1}; \def \rud {2.2}; \foreach \s in {1,...,5} { \def \angle {360/\n*(\s - 1)}; \def \ungle {360/\n*\s}; \coordinate (s) at ([shift=({\angle}:\rad)]v); \coordinate (t) at ([shift=({\ungle}:\rad)]v); \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (s) -- (u); \filldraw (s) circle (1pt); } \draw (v) circle(\rad); \end{tikzpicture}
\begin{tikzpicture}[x=2ex,y=2ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0) ; \coordinate [right=1 of v0] (v1); \coordinate [right=.7 of v1] (v2); \coordinate [left=.7 of v0] (i0); \coordinate [above right=.7 of v2] (o0); \coordinate [below right=.7 of v2] (o1); \coordinate [left=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (v1) -- (v2); \draw (o0) -- (v2); \draw (o1) -- (v2); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (i0) circle (1pt); \filldraw (o0) circle (1pt); \filldraw (o1) circle (1pt); \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \def \n {1}; \def \rad {1}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({180}:\rad)]v); \def \rud {.8}; \draw (v) -- (u1); \filldraw (v) circle(1pt); \filldraw (u1) circle(1pt); \ifdefined\nl \foreach \s in {1,...,\nl} { \def \angle {180+120/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]u1); \draw (u1) -- (u); } \fi \ifdefined\nr \foreach \s in {1,...,\nr} { \def \angle {120/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \fi \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} } $,
$ { \def\cvst{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }$
and
$ { \def\cvpa{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} \right)& &=& \big\{ &{ \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvst{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvpa{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvsc{} \def\cvst{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvst{} \def\cvpa{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvpa{} \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvst{} \def\cvpa{} \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} } \big\} \\ & { \def\scale{1ex} \gamma \subset \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} \mapsto \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} / \gamma }&&& & { \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} } , { \def\rot{120} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (v) circle(1pt); \end{tikzpicture} } , { \def\rot{240} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (v) circle(1pt); \end{tikzpicture} } , { \def\rot{0} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (v) circle(1pt); \end{tikzpicture} } , { \def\rot{240} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \filldraw (u1) circle(1pt); \filldraw (v) circle(1pt); \end{tikzpicture} } , { \def\rot{0} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \filldraw (u1) circle(1pt); \filldraw (v) circle(1pt); \end{tikzpicture} } , { \def\rot{120} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \filldraw (u1) circle(1pt); \filldraw (v) circle(1pt); \end{tikzpicture} } , { \def\rot{0} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \filldraw (v) circle(1pt); \end{tikzpicture} } \\ &\subdiags \left( \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} \right)& &=& \big\{ &{ \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvst{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvpa{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvsc{} \def\cvst{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvst{} \def\cvpa{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvpa{} \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvst{} \def\cvpa{} \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} } \big\} \\ & { \def\scale{1ex} \gamma \subset \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} \mapsto \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} / \gamma }&&& & { \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} } , { \def\rot{240} \def\nl{3} \def\nr{3} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (w1) at ([shift=({\rot+180}:\rad)]v); \coordinate (w2) at ([shift=(\rot:{\rad/2})]v); \coordinate (m) at ([shift=({\rot+180}:{\rad/4})]v); \draw (m) circle({\rad*3/4}); \filldraw (w1) circle(1pt); \filldraw (w2) circle(1pt); \foreach \s in {1,...,\nl} { \def \angle {\rot+180+90/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w1); \draw (w1) -- (u); } \foreach \s in {1,...,\nr} { \def \angle {\rot+90/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w2); \draw (w2) -- (u); } \end{tikzpicture} } , { \def\rot{0} \def\nl{2} \def\nr{4} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (w1) at ([shift=({\rot+180}:\rad)]v); \coordinate (w2) at ([shift=(\rot:{\rad/2})]v); \coordinate (m) at ([shift=({\rot+180}:{\rad/4})]v); \draw (m) circle({\rad*3/4}); \filldraw (w1) circle(1pt); \filldraw (w2) circle(1pt); \foreach \s in {1,...,\nl} { \def \angle {\rot+180+90/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w1); \draw (w1) -- (u); } \foreach \s in {1,...,\nr} { \def \angle {\rot+90/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w2); \draw (w2) -- (u); } \end{tikzpicture} } , { \def\rot{120} \def\nl{1} \def\nr{5} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (w1) at ([shift=({\rot+180}:\rad)]v); \coordinate (w2) at ([shift=(\rot:{\rad/2})]v); \coordinate (m) at ([shift=({\rot+180}:{\rad/4})]v); \draw (m) circle({\rad*3/4}); \filldraw (w1) circle(1pt); \filldraw (w2) circle(1pt); \foreach \s in {1,...,\nl} { \def \angle {\rot+180+90/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w1); \draw (w1) -- (u); } \foreach \s in {1,...,\nr} { \def \angle {\rot+90/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w2); \draw (w2) -- (u); } \end{tikzpicture} } , { \def\rot{300} \def\n{6} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (v) to[out={\rot+90},in={\rot+90}] (u1) to[out={\rot-90},in={\rot+0-90}] (v); \filldraw (v) circle(1pt); \foreach \s in {1,...,\n} { \def \angle {\rot+120/\n*(\s - .5 - \n/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \end{tikzpicture} } , { \def\rot{60} \def\n{6} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (v) to[out={\rot+90},in={\rot+90}] (u1) to[out={\rot-90},in={\rot+0-90}] (v); \filldraw (v) circle(1pt); \foreach \s in {1,...,\n} { \def \angle {\rot+120/\n*(\s - .5 - \n/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \end{tikzpicture} } , { \def\rot{180} \def\n{6} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (v) to[out={\rot+90},in={\rot+90}] (u1) to[out={\rot-90},in={\rot+0-90}] (v); \filldraw (v) circle(1pt); \foreach \s in {1,...,\n} { \def \angle {\rot+120/\n*(\s - .5 - \n/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \end{tikzpicture} } , { \def\rot{0} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \def \n {6}; \filldraw[white] (v) circle (\rud); \foreach \s in {1,...,6} { \def \angle {360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \filldraw[white] (v) circle (.8); \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \def \n {1}; \def \rad {1}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {6}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,6} { \def \angle {360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {5}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=2ex,y=2ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0) ; \coordinate [right=1 of v0] (v1); \coordinate [left=.5 of v0] (i0); \coordinate [left=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \filldraw (v0) circle(1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0); \coordinate[right=.5 of v0] (v3); \coordinate[above left=1.5 of v0] (v1); \coordinate[below left=1.5 of v0] (v2); \coordinate[right=.7 of v3] (o); \draw (v3) to[bend left=20] (v2); \draw (v3) to[bend right=20] (v1); \draw (v1) to[bend right=80] (v2); \draw (v1) to[bend left=80] (v2); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \draw (o) circle(.7); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {1.2}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); \filldraw (u) circle (1pt); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \filldraw[white] (v) circle (.8); \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \def \n {1}; \def \rad {1}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=2ex,y=2ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0) ; \coordinate [right=1 of v0] (v1); \coordinate [left=.5 of v0] (i0); \coordinate [left=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \filldraw (v0) circle(1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0); \coordinate[right=.5 of v0] (v3); \coordinate[above left=1.5 of v0] (v1); \coordinate[below left=1.5 of v0] (v2); \coordinate[right=.7 of v3] (o); \draw (v3) to[bend left=20] (v2); \draw (v3) to[bend right=20] (v1); \draw (v1) to[bend right=80] (v2); \draw (v1) to[bend left=80] (v2); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \draw (o) circle(.7); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {1.2}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); \filldraw (u) circle (1pt); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \def \n {1}; \def \rad {1}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {1}; \def \rud {2.2}; \foreach \s in {1,...,5} { \def \angle {360/\n*(\s - 1)}; \def \ungle {360/\n*\s}; \coordinate (s) at ([shift=({\angle}:\rad)]v); \coordinate (t) at ([shift=({\ungle}:\rad)]v); \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (s) -- (u); \filldraw (s) circle (1pt); } \draw (v) circle(\rad); \end{tikzpicture}
\begin{tikzpicture}[x=2ex,y=2ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0) ; \coordinate [right=1 of v0] (v1); \coordinate [left=.5 of v0] (i0); \coordinate [right=.5 of v1] (o0); \coordinate [left=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (o0) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {2}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1.5}; \coordinate (s1) at ([shift=(0:\rad)]v); \coordinate (s2) at ([shift=(120:\rad)]v); \coordinate (s3) at ([shift=(240:\rad)]v); \draw (v) to[out=60,in=90] (s1) to[out=-90,in=0-60] (v); \draw (v) to[out=180,in=210] (s2) to[out=30,in=60] (v); \draw (v) to[out=300,in=330] (s3) to[out=150,in=180] (v); \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \filldraw[white] (v) circle (.8); \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {2}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {1}; \def \rud {2.2}; \foreach \s in {1,...,5} { \def \angle {360/\n*(\s - 1)}; \def \ungle {360/\n*\s}; \coordinate (s) at ([shift=({\angle}:\rad)]v); \coordinate (t) at ([shift=({\ungle}:\rad)]v); \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (s) -- (u); \filldraw (s) circle (1pt); } \draw (v) circle(\rad); \end{tikzpicture}
\begin{tikzpicture}[x=2ex,y=2ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v0) ; \coordinate [right=1 of v0] (v1); \coordinate [left=.5 of v0] (i0); \coordinate [right=.5 of v1] (o0); \coordinate [left=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (o0) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {2}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1.5}; \coordinate (s1) at ([shift=(0:\rad)]v); \coordinate (s2) at ([shift=(120:\rad)]v); \coordinate (s3) at ([shift=(240:\rad)]v); \draw (v) to[out=60,in=90] (s1) to[out=-90,in=0-60] (v); \draw (v) to[out=180,in=210] (s2) to[out=30,in=60] (v); \draw (v) to[out=300,in=330] (s3) to[out=150,in=180] (v); \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {2}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {6}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,6} { \def \angle {360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} &= \sum_ { \gamma \in \big\{ { \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvst{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvpa{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvsc{} \def\cvst{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvst{} \def\cvpa{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvpa{} \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} }, { \def\cvst{} \def\cvpa{} \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture} } \big\} } \gamma \otimes \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \def \n {1}; \def \rad {1}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \def \n {1}; \def \rad {1}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({180}:\rad)]v); \def \rud {.8}; \draw (v) -- (u1); \filldraw (v) circle(1pt); \filldraw (u1) circle(1pt); \ifdefined\nl \foreach \s in {1,...,\nl} { \def \angle {180+120/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]u1); \draw (u1) -- (u); } \fi \ifdefined\nr \foreach \s in {1,...,\nr} { \def \angle {120/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \fi \end{tikzpicture} } \otimes { \def\rot{120} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v); \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({180}:\rad)]v); \coordinate (u2) at ([shift=({0}:\rad)]v); \draw (u1) -- (v); \draw (u2) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (v) circle(1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \def \n {1}; \def \rad {1}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,\n} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v); \def \rad {1}; \def \rud {.8}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({180}:\rad)]v); \coordinate (u3) at ([shift=({90}:\rud)]v); \coordinate (u2) at ([shift=({0}:\rad)]v); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (v) circle(1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \coordinate [right=1.2 of v] (u); \draw (v) -- (u); \filldraw (v) circle (1pt); \filldraw (u) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \draw (u1) -- (v); \draw (u2) -- (v); \draw (u3) -- (v); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \filldraw (v) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (v); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (v); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (v); \fi \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.55ex]current bounding box.center)}] \coordinate (v) ; \filldraw[white] (v) circle (.8); \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} &= \sum_ { \gamma \in \big\{ { \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvst{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvpa{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvsc{} \def\cvst{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvst{} \def\cvpa{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvpa{} \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} }, { \def\cvst{} \def\cvpa{} \def\cvsc{} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture} } \big\} } \gamma \otimes \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {5}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {5}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({180}:\rad)]v); \def \rud {.8}; \draw (v) -- (u1); \filldraw (v) circle(1pt); \filldraw (u1) circle(1pt); \ifdefined\nl \foreach \s in {1,...,\nl} { \def \angle {180+120/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]u1); \draw (u1) -- (u); } \fi \ifdefined\nr \foreach \s in {1,...,\nr} { \def \angle {120/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \fi \end{tikzpicture} } \otimes { \def\rot{0} \def\nl{3} \def\nr{3} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (w1) at ([shift=({\rot+180}:\rad)]v); \coordinate (w2) at ([shift=(\rot:{\rad/2})]v); \coordinate (m) at ([shift=({\rot+180}:{\rad/4})]v); \draw (m) circle({\rad*3/4}); \filldraw (w1) circle(1pt); \filldraw (w2) circle(1pt); \foreach \s in {1,...,\nl} { \def \angle {\rot+180+90/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w1); \draw (w1) -- (u); } \foreach \s in {1,...,\nr} { \def \angle {\rot+90/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w2); \draw (w2) -- (u); } \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({180}:\rad)]v); \def \rud {.8}; \draw (v) -- (u1); \filldraw (v) circle(1pt); \filldraw (u1) circle(1pt); \ifdefined\nl \foreach \s in {1,...,\nl} { \def \angle {180+120/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]u1); \draw (u1) -- (u); } \fi \ifdefined\nr \foreach \s in {1,...,\nr} { \def \angle {120/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \fi \end{tikzpicture} } \otimes { \def\rot{0} \def\nl{2} \def\nr{4} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (w1) at ([shift=({\rot+180}:\rad)]v); \coordinate (w2) at ([shift=(\rot:{\rad/2})]v); \coordinate (m) at ([shift=({\rot+180}:{\rad/4})]v); \draw (m) circle({\rad*3/4}); \filldraw (w1) circle(1pt); \filldraw (w2) circle(1pt); \foreach \s in {1,...,\nl} { \def \angle {\rot+180+90/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w1); \draw (w1) -- (u); } \foreach \s in {1,...,\nr} { \def \angle {\rot+90/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w2); \draw (w2) -- (u); } \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {3}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {180+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({180}:\rad)]v); \def \rud {.8}; \draw (v) -- (u1); \filldraw (v) circle(1pt); \filldraw (u1) circle(1pt); \ifdefined\nl \foreach \s in {1,...,\nl} { \def \angle {180+120/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]u1); \draw (u1) -- (u); } \fi \ifdefined\nr \foreach \s in {1,...,\nr} { \def \angle {120/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \fi \end{tikzpicture} } \otimes { \def\rot{0} \def\nl{5} \def\nr{1} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({\rot+180}:\rad)]v); \coordinate (u2) at ([shift=({\rot+300}:\rad)]v); \coordinate (u3) at ([shift=({\rot+60}:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (w1) at ([shift=({\rot+180}:\rad)]v); \coordinate (w2) at ([shift=(\rot:{\rad/2})]v); \coordinate (m) at ([shift=({\rot+180}:{\rad/4})]v); \draw (m) circle({\rad*3/4}); \filldraw (w1) circle(1pt); \filldraw (w2) circle(1pt); \foreach \s in {1,...,\nl} { \def \angle {\rot+180+90/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w1); \draw (w1) -- (u); } \foreach \s in {1,...,\nr} { \def \angle {\rot+90/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]w2); \draw (w2) -- (u); } \end{tikzpicture} } \\ & + { \def\nl{3} \def\nm{1} \def\nr{4} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({180}:\rad)]v); \coordinate (u2) at ([shift=({0}:\rad)]v); \def \rud {.8}; \draw (v) -- (u1); \draw (v) -- (u2); \filldraw (v) circle(1pt); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \ifdefined\nl \foreach \s in {1,...,\nl} { \def \angle {180+120/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]u1); \draw (u1) -- (u); } \fi \ifdefined\nr \foreach \s in {1,...,\nr} { \def \angle {120/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]u2); \draw (u2) -- (u); } \fi \ifdefined\nm \foreach \s in {1,...,\nm} { \def \angle {90+90/\nm*(\s - .5 - \nm/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \fi \end{tikzpicture} } \otimes { \def\n{6} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \def \rud {.8}; \def \rot {-90}; \coordinate (u1) at ([shift=({\rot+180}:{1.5*\rad})]v); \draw (v) to[out={0},in={0}] (u1) to[out={\rot-90},in={\rot+0-90}] (v); \filldraw (v) circle(1pt); \ifdefined\n \foreach \s in {1,...,\n} { \def \angle {270+120/\n*(\s - .5 - \n/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \fi \end{tikzpicture} } + { \def\nl{3} \def\nm{3} \def\nr{2} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({180}:\rad)]v); \coordinate (u2) at ([shift=({0}:\rad)]v); \def \rud {.8}; \draw (v) -- (u1); \draw (v) -- (u2); \filldraw (v) circle(1pt); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \ifdefined\nl \foreach \s in {1,...,\nl} { \def \angle {180+120/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]u1); \draw (u1) -- (u); } \fi \ifdefined\nr \foreach \s in {1,...,\nr} { \def \angle {120/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]u2); \draw (u2) -- (u); } \fi \ifdefined\nm \foreach \s in {1,...,\nm} { \def \angle {90+90/\nm*(\s - .5 - \nm/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \fi \end{tikzpicture} } \otimes { \def\n{6} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \def \rud {.8}; \def \rot {-90}; \coordinate (u1) at ([shift=({\rot+180}:{1.5*\rad})]v); \draw (v) to[out={0},in={0}] (u1) to[out={\rot-90},in={\rot+0-90}] (v); \filldraw (v) circle(1pt); \ifdefined\n \foreach \s in {1,...,\n} { \def \angle {270+120/\n*(\s - .5 - \n/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \fi \end{tikzpicture} } + { \def\nl{2} \def\nm{2} \def\nr{4} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=({180}:\rad)]v); \coordinate (u2) at ([shift=({0}:\rad)]v); \def \rud {.8}; \draw (v) -- (u1); \draw (v) -- (u2); \filldraw (v) circle(1pt); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \ifdefined\nl \foreach \s in {1,...,\nl} { \def \angle {180+120/\nl*(\s - .5 - \nl/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]u1); \draw (u1) -- (u); } \fi \ifdefined\nr \foreach \s in {1,...,\nr} { \def \angle {120/\nr*(\s - .5 - \nr/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]u2); \draw (u2) -- (u); } \fi \ifdefined\nm \foreach \s in {1,...,\nm} { \def \angle {90+90/\nm*(\s - .5 - \nm/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \fi \end{tikzpicture} } \otimes { \def\n{6} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \def \rud {.8}; \def \rot {-90}; \coordinate (u1) at ([shift=({\rot+180}:{1.5*\rad})]v); \draw (v) to[out={0},in={0}] (u1) to[out={\rot-90},in={\rot+0-90}] (v); \filldraw (v) circle(1pt); \ifdefined\n \foreach \s in {1,...,\n} { \def \angle {270+120/\n*(\s - .5 - \n/2)}; \coordinate (u) at ([shift=({\angle}:\rud)]v); \draw (v) -- (u); } \fi \end{tikzpicture} } + \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \rad {1}; \filldraw[white] (v) circle (\rad); \coordinate (u1) at ([shift=(180:\rad)]v); \coordinate (u2) at ([shift=(300:\rad)]v); \coordinate (u3) at ([shift=(60:\rad)]v); \def \rud {.8}; \filldraw[white] (u1) circle (\rud); \filldraw[white] (u2) circle (\rud); \filldraw[white] (u3) circle (\rud); \coordinate (i11) at ([shift=(135:\rud)]u1); \coordinate (i12) at ([shift=(225:\rud)]u1); \coordinate (i21) at ([shift=(300:\rud)]u2); \coordinate (i31) at ([shift=(15:\rud)]u3); \coordinate (i32) at ([shift=(60:\rud)]u3); \coordinate (i33) at ([shift=(105:\rud)]u3); \draw (u1) -- (u2); \draw (u2) -- (u3); \draw (u3) -- (u1); \draw (u1) -- (i11); \draw (u1) -- (i12); \draw (u2) -- (i21); \draw (u3) -- (i31); \draw (u3) -- (i32); \draw (u3) -- (i33); \filldraw (u1) circle(1pt); \filldraw (u2) circle(1pt); \filldraw (u3) circle(1pt); \ifdefined\cvsc \draw[line width=1.5pt] (u1) -- (u2); \fi \ifdefined\cvst \draw[line width=1.5pt] (u2) -- (u3); \fi \ifdefined\cvpa \draw[line width=1.5pt] (u3) -- (u1); \fi \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {6}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,6} { \def \angle {360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } \right) = \left\{ { \def \scale {3ex} \def \cvl {} \def \cvml {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvl {} \def \cvmr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvr {} \def \cvmr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvr {} \def \cvml {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvr {} \def \cvl {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvmr {} \def \cvml {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , \right. \\ \left. { \def \scale {3ex} \def \cvmr {} \def \cvml {} \def \cvl {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvmr {} \def \cvml {} \def \cvr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvr {} \def \cvl {} \def \cvmr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvr {} \def \cvl {} \def \cvml {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvmr {} \def \cvml {} \def \cvl {} \def \cvr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } &= \sum \limits_{ \gamma \in \left\{ { \def \scale {1ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {1ex} \def \cvmr {} \def \cvml {} \def \cvl {} \def \cvr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {1ex} \def \cvmr {} \def \cvml {} \def \cvl {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {1ex} \def \cvmr {} \def \cvml {} \def \cvr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {1ex} \def \cvmr {} \def \cvml {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } \right\} } \gamma \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } + { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[above right=.5 of v2] (o1); \coordinate[below right=.5 of v3] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm); \coordinate [right=.5 of vm] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v5); \coordinate[below right= of v5] (v3); \coordinate[above right= of v5] (v2); \coordinate[below right= of v2] (v1); \coordinate[right=.5 of v1] (v0); \coordinate[above left=.5 of v2] (o1); \coordinate[below left=.5 of v3] (o2); \coordinate[below right=.5 of v0] (i1); \coordinate[above right=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend right=20] (v2); \draw (v0) to[bend left=20] (v3); \draw (v2) to[bend left=60] (v3); \draw (v2) to[bend right=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture} } \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm); \coordinate [right=.5 of vm] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [below=1 of v0] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [above right=.5 of v0] (i1); \coordinate [below left=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \coordinate [above=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm1); \coordinate [right=.5 of vm1] (v1); \coordinate [right=.5 of v1] (vm2); \coordinate [right=.5 of vm2] (v2); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v2] (o0); \coordinate [below right=.5 of v2] (o1); \draw (vm1) circle(.5); \draw (vm2) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v2); \draw (o1) -- (v2); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } + { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[above right=.5 of v2] (o1); \coordinate[below right=.5 of v3] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture} } \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm); \coordinate [right=.5 of vm] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [below=1 of v0] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [above right=.5 of v0] (i1); \coordinate [below left=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \coordinate [above=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture} } \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm1); \coordinate [right=.5 of vm1] (v1); \coordinate [right=.5 of v1] (vm2); \coordinate [right=.5 of vm2] (v2); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v2] (o0); \coordinate [below right=.5 of v2] (o1); \draw (vm1) circle(.5); \draw (vm2) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v2); \draw (o1) -- (v2); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[above right=.5 of v2] (o1); \coordinate[below right=.5 of v3] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture} }$ and 
${ \def \scale {1.5ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v5); \coordinate[below right= of v5] (v3); \coordinate[above right= of v5] (v2); \coordinate[below right= of v2] (v1); \coordinate[right=.5 of v1] (v0); \coordinate[above left=.5 of v2] (o1); \coordinate[below left=.5 of v3] (o2); \coordinate[below right=.5 of v0] (i1); \coordinate[above right=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend right=20] (v2); \draw (v0) to[bend left=20] (v3); \draw (v2) to[bend left=60] (v3); \draw (v2) to[bend right=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below= of top] (bottom); \draw (top) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$L$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below= of top] (bottom); \draw (top) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$L$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture} } = {\def \scale {4ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below= of top] (bottom); \draw (top) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$L$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture} } \otimes \one + \one \otimes {\def \scale {4ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below= of top] (bottom); \draw (top) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$L$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } \right) = {\def \scale {4ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below left= of top] (v1); \coordinate [below right= of top] (v2); \coordinate [below left= of v2] (v3); \coordinate [below= of v3] (bottom); \draw (top) -- (v1); \draw (top) -- (v2); \draw (v1) -- (v3); \draw (v2) -- (v3); \draw (v3) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$3$}; \filldraw[fill=white, draw=black,circle] (v1) node[fill,circle,draw,inner sep=1pt]{$2$}; \filldraw[fill=white, draw=black,circle] (v2) node[fill,circle,draw,inner sep=1pt]{$2$}; \filldraw[fill=white, draw=black,circle] (v3) node[fill,circle,draw,inner sep=1pt]{$1$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below left= of top] (v1); \coordinate [below right= of top] (v2); \coordinate [below left= of v2] (v3); \coordinate [below= of v3] (bottom); \draw (top) -- (v1); \draw (top) -- (v2); \draw (v1) -- (v3); \draw (v2) -- (v3); \draw (v3) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$3$}; \filldraw[fill=white, draw=black,circle] (v1) node[fill,circle,draw,inner sep=1pt]{$2$}; \filldraw[fill=white, draw=black,circle] (v2) node[fill,circle,draw,inner sep=1pt]{$2$}; \filldraw[fill=white, draw=black,circle] (v3) node[fill,circle,draw,inner sep=1pt]{$1$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture} } = 2~ {\def \scale {4ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below= of top] (v1); \coordinate [below= of v1] (bottom); \draw (top) -- (v1); \draw (v1) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$2$}; \filldraw[fill=white, draw=black,circle] (v1) node[fill,circle,draw,inner sep=1pt]{$1$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture} } \otimes { \def \scale {4ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below= of top] (bottom); \draw (top) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$1$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture} } + { \def \scale {4ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below= of top] (bottom); \draw (top) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$1$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture} } \otimes { \def \scale {4ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below left= of top] (v1); \coordinate [below right= of top] (v2); \coordinate [below left= of v2] (bottom); \draw (top) -- (v1); \draw (top) -- (v2); \draw (v1) -- (bottom); \draw (v2) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$2$}; \filldraw[fill=white, draw=black,circle] (v1) node[fill,circle,draw,inner sep=1pt]{$1$}; \filldraw[fill=white, draw=black,circle] (v2) node[fill,circle,draw,inner sep=1pt]{$1$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[above right=.5 of v2] (o1); \coordinate[below right=.5 of v3] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture} } \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm); \coordinate [right=.5 of vm] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [below=1 of v0] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [above right=.5 of v0] (i1); \coordinate [below left=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \coordinate [above=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture} } \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm1); \coordinate [right=.5 of vm1] (v1); \coordinate [right=.5 of v1] (vm2); \coordinate [right=.5 of vm2] (v2); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v2] (o0); \coordinate [below right=.5 of v2] (o1); \draw (vm1) circle(.5); \draw (vm2) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v2); \draw (o1) -- (v2); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=1ex,y=1ex,baseline={([yshift=-.5ex]current bounding box.center)}] \coordinate (v) ; \def \n {4}; \def \rad {.8}; \filldraw[white] (v) circle (\rad); \foreach \s in {1,...,5} { \def \angle {45+360/\n*(\s - 1)}; \coordinate (u) at ([shift=({\angle}:\rad)]v); \draw (v) -- (u); } \filldraw (v) circle (1pt); \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[above right=.5 of v2] (o1); \coordinate[below right=.5 of v3] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture} } \right) = \chi_4 \left( {\def \scale {3ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[above right=.5 of v2] (o1); \coordinate[below right=.5 of v3] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture} } \right) = {\def \scale {3ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below= of top] (v1); \coordinate [below= of v1] (bottom); \draw (top) -- (v1); \draw (v1) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$2$}; \filldraw[fill=white, draw=black,circle] (v1) node[fill,circle,draw,inner sep=1pt]{$1$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture} }& &\chi_4 \left( { \def \scale {3ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm); \coordinate [right=.5 of vm] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture} } \right) = { \def \scale {3ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below= of top] (bottom); \draw (top) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$1$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture} } & &\chi_4 \left( {\def \scale {3ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm1); \coordinate [right=.5 of vm1] (v1); \coordinate [right=.5 of v1] (vm2); \coordinate [right=.5 of vm2] (v2); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v2] (o0); \coordinate [below right=.5 of v2] (o1); \draw (vm1) circle(.5); \draw (vm2) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v2); \draw (o1) -- (v2); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \end{scope} \end{tikzpicture} } \right) = {\def \scale {3ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below left= of top] (v1); \coordinate [below right= of top] (v2); \coordinate [below left= of v2] (bottom); \draw (top) -- (v1); \draw (top) -- (v2); \draw (v1) -- (bottom); \draw (v2) -- (bottom); \filldraw[fill=white, draw=black,circle] (top) node[fill,circle,draw,inner sep=1pt]{$2$}; \filldraw[fill=white, draw=black,circle] (v1) node[fill,circle,draw,inner sep=1pt]{$1$}; \filldraw[fill=white, draw=black,circle] (v2) node[fill,circle,draw,inner sep=1pt]{$1$}; \filldraw[fill=white, draw=black,circle] (bottom) node[fill,circle,draw,inner sep=1pt]{$0$}; \end{scope} \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below left=2 and .5 of top] (v1) ; \coordinate [below left=2 and 1 of top] (v2) ; \coordinate [below left=2 and 1.5 of top] (v3) ; \coordinate [below right=1.5 and 1 of top] (w1) ; \coordinate [below right=1.5 and 1.5 of top] (w2) ; \coordinate [below right=1.5 and 2 of top] (w3) ; \coordinate [below right=1.5 and 3 of top] (w4) ; \coordinate [below right=1.5 and 3.5 of top] (w5) ; \coordinate [below right=1.5 and 4 of top] (w6) ; \coordinate [below right=2.5 and 1.5 of top] (u1) ; \coordinate [below right=2.5 and 3.5 of top] (u2) ; \coordinate [below=4 of top] (bottom) ; \draw (top) -- (v1); \draw (top) -- (v2); \draw (top) -- (v3); \draw (top) to[out=-30,in=90] (w1); \draw (top) to[out=-25,in=90] (w2); \draw (top) to[out=-20,in=90] (w3); \draw (top) to[out=-15,in=90] (w4); \draw (top) to[out=-10,in=90] (w5); \draw (top) to[out=-5,in=90] (w6); \draw (w1) -- (u1); \draw (w2) -- (u1); \draw (w3) -- (u1); \draw (w4) -- (u2); \draw (w5) -- (u2); \draw (w6) -- (u2); \draw (v1) -- (bottom); \draw (v2) -- (bottom); \draw (v3) -- (bottom); \draw (u1) -- (bottom); \draw (u2) -- (bottom); \filldraw[fill=white, draw=black] (top) circle(2pt); \filldraw[fill=white, draw=black] (v1) circle(2pt); \filldraw[fill=white, draw=black] (v2) circle(2pt); \filldraw[fill=white, draw=black] (v3) circle(2pt); \filldraw[fill=white, draw=black] (w1) circle(2pt); \filldraw[fill=white, draw=black] (w2) circle(2pt); \filldraw[fill=white, draw=black] (w3) circle(2pt); \filldraw[fill=white, draw=black] (w4) circle(2pt); \filldraw[fill=white, draw=black] (w5) circle(2pt); \filldraw[fill=white, draw=black] (w6) circle(2pt); \filldraw[fill=white, draw=black] (u1) circle(2pt); \filldraw[fill=white, draw=black] (u2) circle(2pt); \filldraw[fill=white, draw=black] (bottom) circle(2pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \alpha_2 &= { \def\cvlt {} \def\cvlb {} \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \alpha_3 &= { \def\cvlm {} \def\cvlt {} \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } \\ \beta_1 &= { \def\cvrm {} \def\cvrb {} \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \beta_2 &= { \def\cvrt {} \def\cvrb {} \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \beta_3 &= { \def\cvrm {} \def\cvrt {} \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } \\ \gamma_1 &= { \def\cvmm {} \def\cvmb {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \gamma_2 &= { \def\cvmt {} \def\cvmb {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \gamma_3 &= { \def\cvmm {} \def\cvmt {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } \\ \delta_1 &= { \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \delta_2 &= { \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture}
